Energy-Recycling Full-Duplex Radios for Next-Generation Networks

In this work, a novel energy-recycling single-antenna full-duplex (FD) radio is designed, in which a new 3-port element including a power divider and an energy harvester is added between the circulator and the receiver (RX) chain. The presence of this new element brings advantages over the state of the art in terms of both spectral efficiency and energy consumption. In particular, it provides the means of performing both an arbitrary attenuation of the incoming signal, which in turn increases the effectiveness of the state-of-the-art self-interference cancellation strategies subsequently adopted in the RX chain, and the recycling of a non-negligible portion of the energy leaked through the non-ideal circulator. The performance of this architecture is analyzed in a practically relevant 4-node scenario in which 2 nodes operate in FD and 2 nodes in half-duplex (HD). Analytical approximations are derived for both the achievable rates of the transmissions performed by the FD and HD radios and the energy recycled by the FD radios. The accuracy of these derivations is confirmed by numerical simulations. Quantitatively, achievable rate gains up to 40% over the state-of-the-art alternatives, in the considered scenario, are highlighted. Furthermore, up to 50% of the leaked energy at the circulator, i.e., 5% of the energy of the transmitted signal, can be recycled.

==> FD_architecture.eps_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FD_architecture.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.88145593bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84192884)%
    \put(0,0){\includegraphics[width=\unitlength]{FD_architecture.eps}}%
    \put(0.02997468,0.1938309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize TX chain}}}%
    \put(0.81399053,0.38839986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize RX chain}}}%
    \put(0.74045721,0.28047541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Analog SI 
}}}%
    \put(0.74045721,0.1222331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Digital SI 
}}}%
    \put(0.25644915,0.14260335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Digital reference signal}}}%
    \put(0.25444915,0.30099457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Analog reference signal}}}%
    \put(0.7060099,-0.02895535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Decoded signal}}}%
    \put(0.70726218,0.70800112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize EH}}}%
    \put(0.88501772,0.70800112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Battery}}}%
    \put(0.51409221,0.6226259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\sqrt{\rho}$}}}%
    \put(0.47079991,0.79250127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\sqrt{1-\rho}$}}}%
    \put(0.20804371,0.52847245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Circulator}}}%
    \put(0.515012985,0.41057419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize 3-port element}}}%
    \put(0.44051682,0.84700627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Power divider}}}%
    \put(0.7355721,0.24647541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize cancellation
}}}%
    \put(0.7355721,0.08402331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize cancellation
}}}%
    \put(0.26155371,0.69629747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize \textbf{C}}}}%
    \put(0.3121321,0.60584507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize \textbf{B}}}}%
    \put(0.21509271,0.6054507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize \textbf{A}}}}%
  \end{picture}%
\endgroup%


==> downlink.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'downlink.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{136.28880046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33237372)%
     \put(0,0.134){\includegraphics[width=\unitlength]{downlink.eps}}%
    \put(0.49967418,0.18472207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17,0.264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize : Undesired signal}}}%
    \put(0.17,0.403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize : Forward signal\,+\,signaling}}}%
    \put(-0.29,1.202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SN 1}}}%
    \put(-0.29,0.672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SN 2}}}%
    \put(0.85186763,0.712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AN 2}}}%
    \put(0.85186763,1.242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AN 1}}}%
    \put(0.17,0.134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize : Self-interference signal}}}%
  \end{picture}%
\endgroup%


==> uplink.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uplink.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{136.28880046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33237372)%
    \put(0,0){\includegraphics[width=\unitlength]{uplink.eps}}%
   \put(0.17,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize : Backward signal}}}%
    \put(0.17,0.132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize : Undesired signal}}}%
    \put(0.17,0.271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize : Signaling}}}%
    \put(-0.29,1.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SN 1}}}%
    \put(-0.29,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SN 2}}}%
    \put(0.85186763,0.72){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AN 2}}}%
    \put(0.85186763,1.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AN 1}}}%
    \put(0.17,0.002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize : Self-interference signal}}}%
  \end{picture}%
\endgroup%

